EventConnector: Mining Social Event Relations through Temporal Graphs

Understanding and retrieving related real-world events based on their temporal dynamics is a fundamental challenge in time-sensitive applications such as forecasting, information retrieval, and social analysis. Existing methods often rely on semantic similarity or global time-series alignment, which overlook the transient and directional dependencies that frequently underlie real-world correlations. In this work, we introduce \textit{EventConnector}, a framework that constructs a temporal event graph capturing localized co-fluctuations and lead-lag relationships between events through their time-series trajectories. We further propose \textbf{EC-Fusion}, an adaptive retrieval mechanism that fuses EventConnector's graph-based scores with a complementary Granger-causal signal via a graph-quality-aware mixing weight. Across two real-world prediction market benchmarks (Polymarket and Kalshi) and nine forecasting architectures evaluated over three random seeds, EC-Fusion is the best non-oracle retrieval method on $17/18$ model--dataset cells, reducing RMSE by $6.87\%$ on average (up to $10.86\%$) over the strongest comparable retrieval baseline, with statistical significance at $p < 0.01$ after Holm--Bonferroni correction. These results highlight the effectiveness of temporally grounded graph modeling, augmented with causal-signal fusion, in capturing latent event relationships beyond what semantic similarity or traditional alignment techniques can offer.

==> figs/figure1.tikz <==
% Auto-generated by analysis/figure1/render_figure1_tikz.py
% Requires preamble: \usepackage{pgfplots, tikz, enumitem}
%                    \pgfplotsset{compat=1.18}
%
% Color definitions (place once in preamble or here):
\providecommand{\ecposcolor}{}
\definecolor{ecpos}{HTML}{1F77B4}
\definecolor{ecneg}{HTML}{D62728}

\begin{minipage}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.4cm,
  xmin=1, xmax=17,
  ymin=0.000, ymax=0.991,
  xlabel={\footnotesize time step}, ylabel={\footnotesize price},
  xtick={1,8,17}, ytick={0,0.25,0.5,0.75,1},
  title={\small \textbf{Semantic retrieval (text-based)} (mean $|r|=0.486$)},
  tick label style={font=\tiny},
  label style={font=\tiny},
  axis line style={black!50},
  grid=major, grid style={black!10, dashed},
]
\addplot[color=ecpos, opacity=0.49, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.2550) (2,0.2900) (3,0.2850) (4,0.3200) (5,0.3150) (6,0.3150) (7,0.3250) (8,0.3300) (9,0.3350) (10,0.3800) (11,0.2600) (12,0.3300) (13,0.3400) (14,0.2650) (15,0.2700) (16,0.2650) (17,0.5250)};
\addplot[color=ecpos, opacity=0.60, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.2900) (2,0.2850) (3,0.3200) (4,0.3150) (5,0.3150) (6,0.3250) (7,0.3300) (8,0.3350) (9,0.3800) (10,0.2600) (11,0.3300) (12,0.3400) (13,0.2650) (14,0.2700) (15,0.2650) (16,0.5250) (17,0.4550)};
\addplot[color=ecpos, opacity=0.59, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.2850) (2,0.3200) (3,0.3150) (4,0.3150) (5,0.3250) (6,0.3300) (7,0.3350) (8,0.3800) (9,0.2600) (10,0.3300) (11,0.3400) (12,0.2650) (13,0.2700) (14,0.2650) (15,0.5250) (16,0.4550) (17,0.3700)};
\addplot[color=ecneg, opacity=0.67, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.2200) (2,0.1800) (3,0.2700) (4,0.1650) (5,0.1700) (6,0.2000) (7,0.1100) (8,0.0650) (9,0.1250) (10,0.1150) (11,0.1450) (12,0.1450) (13,0.1000) (14,0.0850) (15,0.0750) (16,0.0690) (17,0.0330)};
\addplot[color=ecneg, opacity=0.63, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.1900) (2,0.2200) (3,0.1800) (4,0.2700) (5,0.1650) (6,0.1700) (7,0.2000) (8,0.1100) (9,0.0650) (10,0.1250) (11,0.1150) (12,0.1450) (13,0.1450) (14,0.1000) (15,0.0850) (16,0.0750) (17,0.0690)};
\addplot[color=ecneg, opacity=0.60, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.2050) (2,0.1900) (3,0.1250) (4,0.1900) (5,0.2200) (6,0.1800) (7,0.2700) (8,0.1650) (9,0.1700) (10,0.2000) (11,0.1100) (12,0.0650) (13,0.1250) (14,0.1150) (15,0.1450) (16,0.1450) (17,0.1000)};
\addplot[color=ecneg, opacity=0.32, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.3700) (2,0.3700) (3,0.3400) (4,0.3500) (5,0.2150) (6,0.2450) (7,0.2450) (8,0.4050) (9,0.3950) (10,0.3950) (11,0.4150) (12,0.3700) (13,0.3750) (14,0.3950) (15,0.3800) (16,0.4100) (17,0.2150)};
\addplot[color=ecpos, opacity=0.63, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.1350) (2,0.2100) (3,0.1700) (4,0.2000) (5,0.1700) (6,0.1650) (7,0.1500) (8,0.1150) (9,0.1450) (10,0.1300) (11,0.2300) (12,0.2300) (13,0.2350) (14,0.2250) (15,0.2100) (16,0.2150) (17,0.2150)};
\addplot[color=black, line width=1.2pt, mark=*, mark size=1.0pt, forget plot] coordinates {(1,0.3500) (2,0.3950) (3,0.3950) (4,0.3800) (5,0.3850) (6,0.3850) (7,0.3800) (8,0.3800) (9,0.3750) (10,0.3750) (11,0.4300) (12,0.4900) (13,0.5400) (14,0.5450) (15,0.6500) (16,0.7300) (17,0.7900)};
\end{axis}
\end{tikzpicture}

{\footnotesize\textbf{Semantic} top-8:\par}
\vspace{-2pt}
\begin{itemize}[leftmargin=1em, topsep=0pt, itemsep=-2pt, parsep=0pt]
\item {\tiny \textcolor{ecpos}{$r{=}+0.34$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecpos}{$r{=}+0.55$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecpos}{$r{=}+0.53$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecneg}{$r{=}-0.67$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecneg}{$r{=}-0.61$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecneg}{$r{=}-0.55$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecneg}{$r{=}-0.04$} [Crypto] Will Berachain launch a token in December?}
\item {\tiny \textcolor{ecpos}{$r{=}+0.61$} [Crypto] Will Hyperliquid launch a token in December?}
\end{itemize}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.4cm,
  xmin=1, xmax=17,
  ymin=0.000, ymax=0.991,
  xlabel={\footnotesize time step}, ylabel={\footnotesize price},
  xtick={1,8,17}, ytick={0,0.25,0.5,0.75,1},
  title={\small \textbf{EC-Fusion retrieval (graph-based)} (mean $|r|=0.567$)},
  tick label style={font=\tiny},
  label style={font=\tiny},
  axis line style={black!50},
  grid=major, grid style={black!10, dashed},
]
\addplot[color=ecneg, opacity=0.69, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.5950) (2,0.5950) (3,0.5800) (4,0.5800) (5,0.5800) (6,0.5800) (7,0.5800) (8,0.5800) (9,0.5800) (10,0.5800) (11,0.5750) (12,0.5750) (13,0.5750) (14,0.5750) (15,0.5750) (16,0.5750) (17,0.5050)};
\addplot[color=ecpos, opacity=0.70, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.5900) (2,0.5900) (3,0.5900) (4,0.5900) (5,0.5900) (6,0.5950) (7,0.5900) (8,0.6000) (9,0.6000) (10,0.6000) (11,0.6000) (12,0.6000) (13,0.6100) (14,0.6100) (15,0.6200) (16,0.7950) (17,0.6500)};
\addplot[color=ecneg, opacity=0.70, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.4050) (2,0.4100) (3,0.4100) (4,0.4100) (5,0.4100) (6,0.4100) (7,0.4050) (8,0.4150) (9,0.4150) (10,0.4150) (11,0.4150) (12,0.4150) (13,0.4150) (14,0.4000) (15,0.4000) (16,0.3750) (17,0.2350)};
\addplot[color=ecneg, opacity=0.58, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.8550) (2,0.8550) (3,0.8550) (4,0.8550) (5,0.8550) (6,0.8550) (7,0.8550) (8,0.8550) (9,0.8550) (10,0.8550) (11,0.8550) (12,0.8550) (13,0.8550) (14,0.8550) (15,0.8550) (16,0.8900) (17,0.6400)};
\addplot[color=ecneg, opacity=0.43, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.7600) (2,0.7600) (3,0.7600) (4,0.7600) (5,0.7600) (6,0.7600) (7,0.7600) (8,0.7600) (9,0.7500) (10,0.4100) (11,0.6950) (12,0.7250) (13,0.7300) (14,0.6450) (15,0.6500) (16,0.6500) (17,0.6900)};
\addplot[color=ecpos, opacity=0.48, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.3375) (2,0.3775) (3,0.3950) (4,0.3725) (5,0.3915) (6,0.3955) (7,0.4115) (8,0.4180) (9,0.4185) (10,0.4165) (11,0.3740) (12,0.3675) (13,0.3240) (14,0.2545) (15,0.2640) (16,0.2745) (17,0.9455)};
\addplot[color=ecpos, opacity=0.52, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.0700) (2,0.0700) (3,0.0700) (4,0.0700) (5,0.0700) (6,0.0700) (7,0.0700) (8,0.0700) (9,0.0750) (10,0.0600) (11,0.0550) (12,0.0550) (13,0.0550) (14,0.0550) (15,0.1900) (16,0.1800) (17,0.0300)};
\addplot[color=ecneg, opacity=0.79, line width=0.5pt, mark=none, forget plot] coordinates {(1,0.5550) (2,0.5550) (3,0.5750) (4,0.5750) (5,0.5650) (6,0.5650) (7,0.5550) (8,0.5550) (9,0.5550) (10,0.5550) (11,0.5550) (12,0.5550) (13,0.5550) (14,0.5650) (15,0.3750) (16,0.3850) (17,0.3250)};
\addplot[color=black, line width=1.2pt, mark=*, mark size=1.0pt, forget plot] coordinates {(1,0.3500) (2,0.3950) (3,0.3950) (4,0.3800) (5,0.3850) (6,0.3850) (7,0.3800) (8,0.3800) (9,0.3750) (10,0.3750) (11,0.4300) (12,0.4900) (13,0.5400) (14,0.5450) (15,0.6500) (16,0.7300) (17,0.7900)};
\end{axis}
\end{tikzpicture}

{\footnotesize\textbf{EC-Fusion} top-8:\par}
\vspace{-2pt}
\begin{itemize}[leftmargin=1em, topsep=0pt, itemsep=-2pt, parsep=0pt]
\item {\tiny \textcolor{ecneg}{$r{=}-0.71$} [Politics/Election] Will a Democrat win Nevada US Senate Election?}
\item {\tiny \textcolor{ecpos}{$r{=}+0.72$} [Politics/Election] Will a Democrat win Nevada US Senate Election?}
\item {\tiny \textcolor{ecneg}{$r{=}-0.72$} [Politics/Election] Will a Republican win Nevada US Senate Electi...}
\item {\tiny \textcolor{ecneg}{$r{=}-0.51$} [Politics/Election] Trump gets more black voters than in 2020?}
\item {\tiny \textcolor{ecneg}{$r{=}-0.24$} [Politics/Election] Will a Democrat win Pennsylvania US Senate El...}
\item {\tiny \textcolor{ecpos}{$r{=}+0.33$} [Politics/Election] Will Donald Trump win the popular vote in the...}
\item {\tiny \textcolor{ecpos}{$r{=}+0.39$} [Politics/Election] [Single Market] Will Gavin Newsom win the U.S...}
\item {\tiny \textcolor{ecneg}{$r{=}-0.90$} [Politics/Election] Biden wins the Popular Vote?}
\end{itemize}
\end{minipage}

